Magnetic Quivers, Higgs Branches, and 6d N=(1,0) Theories

The physics of M5 branes placed near an M9 plane on an A-type ALE singularity exhibits a variety of phenomena that introduce additional massless degrees of freedom. There are tensionless strings whenever two M5 branes coincide or whenever an M5 brane approaches the M9 plane. These systems do not admit a low-energy Lagrangian description so new techniques are desirable to shed light on the physics of these phenomena. The 6-dimensional N=(1,0) world-volume theory on the M5 branes is composed of massless vector, tensor, and hyper multiplets, and has two branches of the vacuum moduli space where either the scalar fields in the tensor or hyper multiplets receive vacuum expectation values. Focusing on the Higgs branch of the low-energy theory, previous works suggest the conjecture that a new Higgs branch arises whenever a BPS-string becomes tensionless. Consequently, a single theory admits a multitude of Higgs branches depending on the types of tensionless strings in the spectrum. The two main phenomena discrete gauging and small E8 instanton transition can be treated in a concise and effective manner by means of Coulomb branches of 3-dimensional N=4 gauge theories. In this paper, a formalism is introduced that allows to derive a novel object from a brane configuration, called the magnetic quiver. The main features are as follows: (i) the 3d Coulomb branch of the magnetic quiver yields the Higgs branch of the 6d system, (ii) all discrete gauging and E8 instanton transitions have an explicit brane realisation, and (iii) exceptional symmetries arise directly from brane configurations. The formalism facilitates the description of Higgs branches at finite and infinite gauge coupling as spaces of dressed monopole operators.

==> (inline-0) <==
\begin{tikzpicture}
      \DsixSome{3}{0}
      \DsixSome{3}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{3}{3}
      \ns{3,0}
      \DsixSome{3}{4}
      \ns{4,0}
      \DsixSome{3}{5}
      \ns{5,0}
      \DsixSome{3}{6}
      \ns{6,0}
      \DeightMany{8}{7}{1}
      \Oeight{8}
 \end{tikzpicture} 
 }
 \\
  \raisebox{-.5\height}{
  \begin{tikzpicture}
      \DsixSome{3}{0}
      \DsixSome{3}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{3}{3}
      \ns{3,0}
      \Deight{3.5}
      \DsixSome{2}{4}
      \ns{4,0}
      \DsixSome{1}{5}
      \ns{5,0}
      \ns{6,0}
      \DeightMany{7}{7.1}{1}
      \Oeight{8}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(3)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(2)$}}] 
{};
	\node (g5) [gauge,right of=g4,label={[rotate=-45]below right:{$\uo$}}] 
{};
	\node (f1) [flavour,left of=g1,label=below:{$3$}] {};
	\node (f3) [flavour,above of=g3,label=above:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g1)--(f1) (g3)--(f3);
  \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-3$} (2.75,-0.6);
	\end{tikzpicture}
	}
\quad \Rightarrow \quad 
 \raisebox{-.5\height}{
 	\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(3)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(2)$}}] 
{};
	\node (f1) [flavour,left of=g1,label=below:{$3$}] {};
	\node (f3) [flavour,above of=g3,label=above:{$1$}] {};
	\node (f4) [flavour,above of=g4,label=above:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(f4) (g1)--(f1) (g3)--(f3);
  \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-3$} (2.75,-0.6);
	\end{tikzpicture}
\begin{tikzpicture}
  \DeightMany{3}{-0.4}{2}
      \DsixFree{-0.4}{0}{-0.2}{0}
      \DsixSomeMore{2}{-0.2}{0.2}{-0.15}
      \DsixSomeMore{3}{0}{3}{-0.20}
      \ns{1,1}
      \ns{1.5,1}
      \draw (2,1) node {$\ldots$};
      \ns{2.5,1}
%       \Mnine{3}
      \DeightMany{8}{3}{1}
      \Oeight{4}
 \end{tikzpicture}
 }
 \qquad \Leftrightarrow \qquad
  \raisebox{-.5\height}{
 	\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label=below:{$1$}] {};
	\node (g2) [gauge,right of=g1,label=below:{$2$}] {};
	\node (g3) [gauge,right of=g2,label=below:{$3$}] {};	
	\node (b1) [gauge,above left of=g3,label=left:{$1$}] {};
	\node (b0) [above of=g3,label=below:{$\ldots$},label=above:{$n$}] {} ;
	\node (b2) [gauge,above right of=g3,label=right:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(b1) (g3)--(b2);
	\end{tikzpicture}
\begin{tikzpicture}
      \DsixSome{3}{0}
      \DsixSome{3}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{3}{3}
      \ns{3,0}
      \DsixSome{3}{4}
      \ns{4,0}
      \DsixSome{3}{5}
      \ns{5,0}
      \DeightMany{8}{6}{2}
      \DsixFree{6}{-0.1}{6.2}{-0.1}
      \Oeight{7.6}
 \end{tikzpicture} 
 }
 \\
  \raisebox{-.5\height}{
  \begin{tikzpicture}
      \DsixSome{3}{0}
      \DsixSome{3}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{3}{3}
      \ns{3,0}
      \Deight{3.5}
      \DsixSome{2}{4}
      \ns{4,0}
      \Deight{4.5}
      \ns{5,0}
      \DeightMany{6}{6.4}{2}
      \Oeight{7.6}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(3)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(2)$}}] 
{};
	\node (f1) [flavour,left of=g1,label=below:{$3$}] {};
	\node (f3) [flavour,above of=g3,label=above:{$1$}] {};
	\node (f4) [flavour,above of=g4,label=above:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g1)--(f1) (g3)--(f3) (g4)--(f4);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-2$} (2.75,-0.6);
	\end{tikzpicture}
\begin{tikzpicture}
  \DeightMany{3}{-0.4}{2}
      \DsixFree{-0.4}{0}{-0.2}{0}
      \DsixSomeMore{2}{-0.2}{0.2}{-0.15}
      \DsixSomeMore{3}{0}{3}{-0.20}
      \ns{1,1}
      \ns{1.5,1}
      \draw (2,1) node {$\ldots$};
      \ns{2.5,1}
      \DeightMany{8}{3}{2}
      \Oeight{4.6}
      \DsixFree{3}{-0.1}{3.2}{-0.1}
 \end{tikzpicture}
 }
 \qquad \Leftrightarrow \qquad
  \raisebox{-.5\height}{
 	\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label=below:{$1$}] {};
	\node (g2) [gauge,right of=g1,label=below:{$2$}] {};
	\node (g3) [gauge,right of=g2,label=below:{$3$}] {};	
	\node (g4) [gauge,right of=g3,label=below:{$1$}] {};
	\node (b1) [gauge,above left of=g3,label=left:{$1$}] {};
	\node (b0) [above of=g3,label=below:{$\ldots$},label=above:{$n$}] {} ;
	\node (b2) [gauge,above right of=g3,label=right:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g3)--(b1) (g3)--(b2);
	\end{tikzpicture}
\begin{tikzpicture}
      \DsixSome{3}{0}
      \DsixSome{3}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{3}{3}
      \ns{3,0}
      \DsixSome{3}{4}
      \ns{4,0}
      \DsixSome{3}{5}
      \ns{5,0}
      \DeightMany{8}{6}{2}
      \DsixFree{6}{-0.1}{6.4}{-0.1}
      \DsixFree{6}{0}{6.2}{0}
      \Oeight{7.6}
 \end{tikzpicture} 
 }
 \\
  \raisebox{-.5\height}{
  \begin{tikzpicture}
      \DsixSome{3}{0}
      \DsixSome{3}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{3}{3}
      \ns{3,0}
      \DsixSome{3}{4}
      \ns{4,0}
      \DeightMany{3}{4.4}{1}
      \ns{5,0}
      \DeightMany{5}{6.6}{2}
      \Oeight{7.6}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(3)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (f1) [flavour,left of=g1,label=below:{$3$}] {};
	\node (f4) [flavour,above of=g4,label=above:{$3$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g1)--(f1)  (g4)--(f4);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-1$} (3.75,-0.6);
	\end{tikzpicture}
\begin{tikzpicture}
  \DeightMany{3}{-0.4}{2}
      \DsixFree{-0.4}{0}{-0.2}{0}
      \DsixSomeMore{2}{-0.2}{0.2}{-0.15}
      \DsixSomeMore{3}{0}{3}{-0.20}
      \ns{1,1}
      \ns{1.5,1}
      \draw (2,1) node {$\ldots$};
      \ns{2.5,1}
      \DeightMany{8}{3}{2}
      \Oeight{4.6}
      \DsixSomeMore{2}{3}{0.2}{-0.15}
      \DsixFree{3.2}{0}{3.4}{0}
 \end{tikzpicture}
 }
 \qquad \Leftrightarrow \qquad
  \raisebox{-.5\height}{
 	\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label=below:{$1$}] {};
	\node (g2) [gauge,right of=g1,label=below:{$2$}] {};
	\node (g3) [gauge,right of=g2,label=below:{$3$}] {};	
	\node (g4) [gauge,right of=g3,label=below:{$2$}] {};
	\node (g5) [gauge,right of=g4,label=below:{$1$}] {};
	\node (b1) [gauge,above left of=g3,label=left:{$1$}] {};
	\node (b0) [above of=g3,label=below:{$\ldots$},label=above:{$n$}] {} ;
	\node (b2) [gauge,above right of=g3,label=right:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g3)--(b1) (g3)--(b2);
	\end{tikzpicture}
\begin{tikzpicture}
      \DsixSome{3}{0}
      \DsixSome{3}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{3}{3}
      \ns{3,0}
      \DsixSome{3}{4}
      \ns{4,0}
      \DsixSome{3}{5}
      \ns{5,0}
      \DeightMany{8}{6}{2}
      \Oeight{7.7}
      \DeightMany{8}{8}{2}
      \DsixFree{6}{-0.1}{10}{-0.1}
      \DsixFree{6}{0}{10}{0}
      \DsixFree{9.4}{0.1}{10}{0.1}
      \DsixEmpty{10}
      \ns{10,0}
 \end{tikzpicture} 
 } \\
 \raisebox{-.5\height}{
 \begin{tikzpicture}
      \DsixSome{3}{0}
      \DsixSome{3}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{3}{3}
      \ns{3,0}
      \DsixSome{3}{4}
      \ns{4,0}
      \Deight{4.5}
      \DeightMany{7}{6.2}{2}
      \Oeight{7.7}
      \DeightMany{7}{8}{2}
      \DsixFree{5}{-0.1}{10}{-0.1}
      \DsixFree{5}{0}{10}{0}
      \ns{5,0}
      \DsixEmpty{10}
      \ns{10,0}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(3)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (g5) [gauge,right of=g4,label={[rotate=-45]below 
right:{$\usprm(2)$}}] {};
	\node (f1) [flavour,left of=g1,label=below:{$3$}] {};
	\node (f4) [flavour,above of=g4,label=above:{$1$}] {};
	\node (f5) [flavour,above of=g5,label=above:{$\sorm(14)$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g1)--(f1) (g4)--(g5) (g4)--(f4) 
(g5)--(f5);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-1$} (3.75,-0.6);
	\end{tikzpicture}
\begin{tikzpicture}
  \DeightMany{3}{-0.4}{2}
      \DsixFree{-0.4}{0.1}{-0.2}{0.1}
      \DsixSomeMore{2}{-0.2}{0.2}{-0.05}
      \DsixSomeMore{3}{0}{3}{-0.1}
      \ns{1,1}
      \ns{1.5,1}
      \draw (2,1) node {$\ldots$};
      \ns{2.5,1}
      \DeightMany{8}{3}{2}
      \Oeight{5}
      \DsixSomeMore{2}{3}{0.2}{-0.05}
      \DsixSomeMore{2}{3.2}{0.2}{-0.15}
      \DsixSomeMore{2}{3.4}{0.2}{-0.05}
      \DsixSomeMore{2}{3.6}{0.2}{-0.15}
      \DsixSomeMore{2}{3.8}{0.2}{-0.05}
      \DsixSomeMore{2}{4.0}{0.2}{-0.15}     
      \draw (4.2,0.2) .. controls (5.2,0.15) .. (4.4,0.1);
      \DsixFree{4.2}{0}{4.4}{0}
 \end{tikzpicture}
 } 
 \\
  \raisebox{-.5\height}{
 	\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g0) [gauge,label=below:{$1$}] {};
	\node (g1) [gauge,right of=g0,label=below:{$2$}] {};
	\node (g2) [gauge,right of=g1,label=below:{$3$}] {};
	\node (g3) [gauge,right of=g2,label=below:{$2$}] {};
	\node (g4) [gauge,right of=g3,label=below:{$2$}] {};
	\node (g5) [gauge,right of=g4,label=below:{$2$}] {};
	\node (g6) [gauge,right of=g5,label=below:{$2$}] {};
	\node (g7) [gauge,right of=g6,label=below:{$2$}] {};
	\node (g8) [gauge,right of=g7,label=below:{$2$}] {};
	\node (g9) [gauge,right of=g8,label=below:{$1$}] {};
	\node (g10) [gauge,above of=g8,label=above:{$1$}] {};
	\node (b1) [gauge,above left of=g2,label=left:{$1$}] {};
	\node (b0) [above of=g2,label=below:{$\ldots$},label=above:{$n$}] {} ;
	\node (b2) [gauge,above right of=g2,label=right:{$1$}] {};
	\draw (g0)--(g1) (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6) 
(g6)--(g7) (g7)--(g8) (g8)--(g9) (g8)--(g10) (g2)--(b1) (g2)--(b2);
	\end{tikzpicture}
\begin{tikzpicture}
      \DsixSome{3}{0}
      \DsixSome{3}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{3}{3}
      \ns{3,0}
      \DsixSome{3}{4}
      \ns{4,0}
      \DsixSome{3}{5}
      \ns{5,0}
      \DeightMany{8}{6}{2}
      \Oeight{8}
      \DsixSome{3}{6}
      \DsixSome{3}{7}
      \ns{8,0}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(3)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (g5) [gauge,right of=g4,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (f1) [flavour,left of=g1,label=below:{$3$}] {};
	\node (f5) [flavour,above of=g5,label=above:{$8$}] {};
	\draw [-] (4.85,0) arc (0:170:10pt);
	\draw [-] (4.85,-0) arc (360:190:10pt);
	\draw (5.1,0) node {$\mathrm{A}$};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g1)--(f1) (g4)--(g5) (g5)--(f5);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-1$} (3.75,-0.6);
	\end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(3)$}}] {};
	\node (g2) [right of=g1] {$\cdots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (g5) [gauge,right of=g4,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (f1) [flavour,left of=g1,label=below:{$3$}] {};
	\node (f5) [flavour,above of=g5,label=above:{$9$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g1)--(f1) (g4)--(g5) (g5)--(f5);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-1$} (3.75,-0.6);
	\end{tikzpicture}
\begin{tikzpicture}
  \DeightMany{3}{-0.4}{2}
      \DsixFree{-0.4}{0.1}{-0.2}{0.1}
      \DsixSomeMore{2}{-0.2}{0.2}{-0.05}
      \DsixSomeMore{3}{0}{3}{-0.1}
      \ns{1,1}
      \ns{1.5,1}
      \draw (2,1) node {$\ldots$};
      \ns{2.5,1}
      \DeightMany{8}{3}{2}
      \Oeight{5}
      \DsixSomeMore{3}{3}{0.2}{-0.05}
      \DsixSomeMore{3}{3.2}{0.2}{-0.15}
      \DsixSomeMore{3}{3.4}{0.2}{-0.05}
      \DsixSomeMore{3}{3.6}{0.2}{-0.15}
      \DsixSomeMore{3}{3.8}{0.2}{-0.05}
      \DsixSomeMore{3}{4.0}{0.2}{-0.15} 
      \DsixSomeMore{3}{4.2}{0.2}{-0.05}
      \ns{5,1}
      \DeightMany{8}{5.6}{2}
      \DsixSomeMore{3}{4.4}{1.2}{-0.15}
      \DsixSomeMore{3}{5.6}{0.2}{-0.05}
      \DsixSomeMore{3}{5.8}{0.2}{-0.15}
      \DsixSomeMore{3}{6}{0.2}{-0.05}
      \DsixSomeMore{3}{6.2}{0.2}{-0.15}
      \DsixSomeMore{3}{6.4}{0.2}{-0.05}
      \DsixSomeMore{3}{6.6}{0.2}{-0.15} 
      \DsixSomeMore{3}{6.8}{0.2}{-0.05}
 \end{tikzpicture}
\begin{tikzpicture}
  \DeightMany{3}{-0.4}{2}
      \DsixFree{-0.4}{0.1}{-0.2}{0.1}
      \DsixSomeMore{2}{-0.2}{0.2}{-0.05}
      \DsixSomeMore{3}{0}{3}{-0.1}
      \ns{1,1}
      \ns{1.5,1}
      \draw (2,1) node {$\ldots$};
      \ns{2.5,1}
      \DeightMany{8}{3}{2}
      \Oeight{5}
      \DsixSomeMore{3}{3}{0.2}{-0.05}
      \DsixSomeMore{3}{3.2}{0.2}{-0.15}
      \DsixSomeMore{3}{3.4}{0.2}{-0.05}
      \DsixSomeMore{3}{3.6}{0.2}{-0.15}
      \DsixSomeMore{3}{3.8}{0.2}{-0.05}
      \DsixSomeMore{3}{4.0}{0.2}{-0.15}     
      \draw (4.2,0.3) .. controls (5.2,0.25) .. (4.4,0.2);
      \DsixFree{4.2}{-0.05}{4.4}{-0.05}
      \DsixFree{4.2}{0.15}{4.4}{0.15}
      \DsixFree{4.4}{0.6}{5}{0.6}
       \ns{5,0.6}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g0) [gauge,label=below:{$1$}] {};
	\node (g1) [gauge,right of=g0,label=below:{$2$}] {};
	\node (g2) [gauge,right of=g1,label=below:{$3$}] {};
	\node (g3) [gauge,right of=g2,label=below:{$3$}] {};
	\node (g4) [gauge,right of=g3,label=below:{$3$}] {};
	\node (g5) [gauge,right of=g4,label=below:{$3$}] {};
	\node (g6) [gauge,right of=g5,label=below:{$3$}] {};
	\node (g7) [gauge,right of=g6,label=below:{$3$}] {};
	\node (g8) [gauge,right of=g7,label=below:{$3$}] {};
	\node (g9) [gauge,right of=g8,label=below:{$2$}] {};
	\node (g10) [gauge,right of=g9,label=below:{$1$}] {};
	\node (g11) [gauge,above of=g8,label=above:{$1$}] {};
	\node (b1) [gauge,above left of=g2,label=left:{$1$}] {};
	\node (b0) [above of=g2,label=below:{$\ldots$},label=above:{$n$}] {} ;
	\node (b2) [gauge,above right of=g2,label=right:{$1$}] {};
	\draw (g0)--(g1) (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6) 
(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(g11) (g2)--(b1) (g2)--(b2);
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \DsixSome{4}{4}
      \ns{4,0}
      \DsixSome{4}{5}
      \ns{5,0}
      \DsixSome{4}{6}
      \ns{6,0}
      \DsixSome{4}{7}
      \ns{7,0}
      \DeightMany{8}{8}{1}
      \Oeight{9}
 \end{tikzpicture} 
 }
 \\
  \raisebox{-.5\height}{
  \begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \Deight{3.5}
      \DsixSome{3}{4}
      \ns{4,0}
      \DsixSome{2}{5}
      \ns{5,0}
      \DsixSome{1}{6}
      \ns{6,0}
%       \DsixSome{3}{6}
      \ns{7,0}
      \DeightMany{7}{8}{1}
      \Oeight{9}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(4)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (g5) [gauge,right of=g4,label={[rotate=-45]below right:{$\surm(2)$}}] 
{};
	\node (g6) [gauge,right of=g5,label={[rotate=-45]below right:{$\uo$}}] 
{};
	\node (f1) [flavour,left of=g1,label=below:{$4$}] {};
	\node (f3) [flavour,above of=g3,label=above:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6) (g1)--(f1) 
(g3)--(f3);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-4$} (2.75,-0.6);
	\end{tikzpicture}
	}
	\quad \Rightarrow \quad
	\raisebox{-.5\height}{
 	\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(4)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (g5) [gauge,right of=g4,label={[rotate=-45]below right:{$\surm(2)$}}] 
{};
	\node (f1) [flavour,left of=g1,label=below:{$4$}] {};
	\node (f3) [flavour,above of=g3,label=above:{$1$}] {};
	\node (f5) [flavour,above of=g5,label=above:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(f5) (g1)--(f1) 
(g3)--(f3);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-4$} (2.75,-0.6);
	\end{tikzpicture}
\begin{tikzpicture}
  \DeightMany{4}{-0.6}{2}
      \DsixFree{-0.6}{0}{-0.4}{0}
      \DsixSomeMore{2}{-0.4}{0.2}{-0.15}
      \DsixSomeMore{3}{-0.2}{0.2}{-0.20}
      \DsixSomeMore{4}{0}{3}{-0.25}
      \ns{1,1}
      \ns{1.5,1}
      \draw (2,1) node {$\ldots$};
      \ns{2.5,1}
%       \Mnine{3}
      \DeightMany{8}{3}{1}
      \Oeight{4}
 \end{tikzpicture}
 }
 \qquad \Leftrightarrow \qquad
  \raisebox{-.5\height}{
 	\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label=below:{$1$}] {};
	\node (g2) [gauge,right of=g1,label=below:{$2$}] {};
	\node (g3) [gauge,right of=g2,label=below:{$3$}] {};	
	\node (g4) [gauge,right of=g3,label=below:{$4$}] {};
	\node (b1) [gauge,above left of=g4,label=left:{$1$}] {};
	\node (b0) [above of=g4,label=below:{$\ldots$},label=above:{$n$}] {} ;
	\node (b2) [gauge,above right of=g4,label=right:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(b1) (g4)--(b2);
	\end{tikzpicture}
\begin{tabular}{c|c|c}
% \toprule
%  object & dim & global symmetry \\ \midrule
% %  
% $\Higgs^{6d}_{\mathrm{weak}}$ & $n+9$ &  $ \surm(4)\times \uo^{n}$\\
% $\Coulomb^{3d}_{\mathrm{weak}}$ & $n+9$ & $\surm(4)\times \uo^{n} $ \\
% $\Coulomb^{3d}_{1\, E_8}$  & $n+9+29 $ & $\surm(4)\times \uo^{n}  \times 
% E_8$ \\
% $\Coulomb^{3d}_{m\, E_8}$ & $n+9 +29 m$ & $\surm(4)\times \uo^{n-m+1} \times 
% E_8$ \\
% \bottomrule
% \end{tabular}
\begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \DsixSome{4}{4}
      \ns{4,0}
      \DsixSome{4}{5}
      \ns{5,0}
      \DsixSome{4}{6}
      \ns{6,0}
      \DeightMany{8}{7}{2}
      \DsixFree{7}{-0.15}{7.2}{-0.15}
      \Oeight{8.6}
 \end{tikzpicture} 
 }
 \\
  \raisebox{-.5\height}{
  \begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \Deight{3.5}
      \DsixSome{3}{4}
      \ns{4,0}
      \DsixSome{2}{5}
      \ns{5,0}
      \Deight{5.5}
      \ns{6,0}
      \DeightMany{6}{7.4}{2}
      \Oeight{8.6}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(4)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (g5) [gauge,right of=g4,label={[rotate=-45]below right:{$\surm(2)$}}] 
{};
	\node (f1) [flavour,left of=g1,label=below:{$4$}] {};
	\node (f3) [flavour,above of=g3,label=above:{$1$}] {};
	\node (f5) [flavour,above of=g5,label=above:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g1)--(f1) (g3)--(f3) 
(g5)--(f5);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-3$} (2.75,-0.6);
	\end{tikzpicture}
\begin{tikzpicture}
  \DeightMany{4}{-0.6}{2}
      \DsixFree{-0.6}{0}{-0.4}{0}
      \DsixSomeMore{2}{-0.4}{0.2}{-0.15}
      \DsixSomeMore{3}{-0.2}{0.2}{-0.20}
      \DsixSomeMore{4}{0}{3}{-0.25}
      \ns{1,1}
      \ns{1.5,1}
      \draw (2,1) node {$\ldots$};
      \ns{2.5,1}
      \DeightMany{8}{3}{2}
      \Oeight{4.6}
      \DsixFree{3}{0}{3.2}{0}
 \end{tikzpicture}
 }
 \qquad \Leftrightarrow \qquad
  \raisebox{-.5\height}{
 	\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label=below:{$1$}] {};
	\node (g2) [gauge,right of=g1,label=below:{$2$}] {};
	\node (g3) [gauge,right of=g2,label=below:{$3$}] {};	
	\node (g4) [gauge,right of=g3,label=below:{$4$}] {};
	\node (g5) [gauge,right of=g4,label=below:{$1$}] {};
	\node (b1) [gauge,above left of=g4,label=left:{$1$}] {};
	\node (b0) [above of=g4,label=below:{$\ldots$},label=above:{$n$}] {} ;
	\node (b2) [gauge,above right of=g4,label=right:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g4)--(b1) (g4)--(b2);
	\end{tikzpicture}
\begin{tabular}{c|c|c}
% \toprule
%  object & dim & global symmetry \\ \midrule
% %  
% $\Higgs^{6d}_{\mathrm{weak}}$ & $n+10$ &  $ \surm(4)\times \uo^{n+1}$\\
% $\Coulomb^{3d}_{\mathrm{weak}}$ & $n+10$ & $\surm(4)\times \uo^{n+1} $ \\
% \bottomrule
% \end{tabular}
\begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \DsixSome{4}{4}
      \ns{4,0}
      \DsixSome{4}{5}
      \ns{5,0}
      \DeightMany{8}{6}{2}
      \Oeight{7.7}
      \DeightMany{8}{8}{2}
      \DsixFree{6}{-0.15}{10}{-0.15}
      \DsixFree{6}{-0.05}{10}{-0.05}
      \DsixFree{9.4}{0.05}{10}{0.05}
    \DsixFree{9.4}{0.15}{10}{0.15}
      \DsixEmpty{10}
      \ns{10,0}
 \end{tikzpicture} 
 } \\
 \raisebox{-.5\height}{
 \begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \Deight{3.5}
      \DsixSome{3}{4}
      \ns{4,0}
      \DeightMany{7}{6.2}{2}
      \Oeight{7.7}
      \DeightMany{7}{8}{2}
      \DsixFree{5}{-0.1}{10}{-0.1}
      \DsixFree{5}{0}{10}{0}
      \ns{5,0}
      \DsixEmpty{10}
      \ns{10,0}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(4)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (g5) [gauge,right of=g4,label={[rotate=-45]below 
right:{$\usprm(2)$}}] {};
	\node (f1) [flavour,left of=g1,label=below:{$4$}] {};
	\node (f3) [flavour,above of=g3,label=above:{$1$}] {};
	\node (f5) [flavour,above of=g5,label=above:{$\sorm(14)$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g1)--(f1) (g4)--(g5) (g3)--(f3) 
(g5)--(f5);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-2$} (2.75,-0.6);
	\end{tikzpicture}
\begin{tikzpicture}
  \DeightMany{4}{-0.6}{2}
      \DsixFree{-0.6}{0.1}{-0.4}{0.1}
      \DsixSomeMore{2}{-0.4}{0.2}{-0.05}
      \DsixSomeMore{3}{-0.2}{0.2}{-0.1}
      \DsixSomeMore{4}{0}{3}{-0.15}
      \ns{1,1}
      \ns{1.5,1}
      \draw (2,1) node {$\ldots$};
      \ns{2.5,1}
      \DeightMany{8}{3}{2}
      \Oeight{5}
      \DsixSomeMore{2}{3}{0.2}{-0.0}
      \DsixSomeMore{2}{3.2}{0.2}{-0.1}
      \DsixSomeMore{2}{3.4}{0.2}{-0.0}
      \DsixSomeMore{2}{3.6}{0.2}{-0.1}
      \DsixSomeMore{2}{3.8}{0.2}{-0.0}
      \DsixSomeMore{2}{4.0}{0.2}{-0.1}     
      \draw (4.2,0.25) .. controls (5.2,0.2) .. (4.4,0.15);
      \DsixFree{4.2}{0.05}{4.4}{0.05}
 \end{tikzpicture}
 } 
 \\
  \raisebox{-.5\height}{
 	\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label=below:{$1$}] {};
	\node (g2) [gauge,right of=g1,label=below:{$2$}] {};
	\node (g3) [gauge,right of=g2,label=below:{$3$}] {};
	\node (g4) [gauge,right of=g3,label=below:{$4$}] {};
	\node (g5) [gauge,right of=g4,label=below:{$2$}] {};
	\node (g6) [gauge,right of=g5,label=below:{$2$}] {};
	\node (g7) [gauge,right of=g6,label=below:{$2$}] {};
	\node (g8) [gauge,right of=g7,label=below:{$2$}] {};
	\node (g9) [gauge,right of=g8,label=below:{$2$}] {};
	\node (g10) [gauge,right of=g9,label=below:{$2$}] {};
	\node (g11) [gauge,right of=g10,label=below:{$1$}] {};
	\node (g12) [gauge,above of=g10,label=above:{$1$}] {};
	\node (b1) [gauge,above left of=g4,label=left:{$1$}] {};
	\node (b0) [above of=g4,label=below:{$\ldots$},label=above:{$n$}] {} ;
	\node (b2) [gauge,above right of=g4,label=right:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6) 
(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g10)--(g11) (g10)--(g12) 
(g4)--(b1) (g4)--(b2);
	\end{tikzpicture}
\begin{tabular}{c|c|c}
% \toprule
%  object & dim & global symmetry \\ \midrule
% %  
% $\Higgs^{6d}_{\mathrm{weak}}$ & $n+23$ &  $\surm(4)\times \uo^{n+1} \times 
% \sorm(14)$\\
% $\Coulomb^{3d}_{\mathrm{weak}}$ & $n+23$ & $\surm(4)\times \uo^{n+1} \times 
% \sorm(14)$ \\
% \bottomrule
% \end{tabular}
\begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \DsixSome{4}{4}
      \ns{4,0}
      \DsixSome{4}{5}
      \ns{5,0}
      \DeightMany{8}{6}{2}
      \Oeight{7.7}
      \DeightMany{8}{8}{2}
      \DsixFree{6}{0.05}{6.2}{0.05}
      \DsixFree{6}{-0.15}{10}{-0.15}
      \DsixFree{6}{-0.05}{10}{-0.05}
        \DsixFree{9.2}{0.05}{10}{0.05}
        \DsixFree{9.4}{0.15}{10}{0.15}
      \DsixEmpty{10}
      \ns{10,0}
 \end{tikzpicture} 
 } \\
 \raisebox{-.5\height}{
 \begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \DsixSome{4}{4}
      \DeightMany{2}{4.4}{2}
      \ns{4,0}
      \DeightMany{7}{6.2}{2}
      \Oeight{7.7}
      \DeightMany{7}{8}{2}
      \DsixFree{5}{-0.1}{10}{-0.1}
      \DsixFree{5}{0}{10}{0}
      \ns{5,0}
      \DsixEmpty{10}
      \ns{10,0}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(4)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g5) [gauge,right of=g4,label={[rotate=-45]below 
right:{$\usprm(2)$}}] {};
	\node (f1) [flavour,left of=g1,label=below:{$4$}] {};
	\node (f4) [flavour,above of=g4,label=above:{$2$}] {};
	\node (f5) [flavour,above of=g5,label=above:{$\sorm(12)$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g1)--(f1) (g4)--(g5) (g4)--(f4) 
(g5)--(f5);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-1$} (3.75,-0.6);
	\end{tikzpicture}
\begin{tikzpicture}
  \DeightMany{4}{-0.6}{2}
      \DsixFree{-0.6}{0.1}{-0.4}{0.1}
      \DsixSomeMore{2}{-0.4}{0.2}{-0.05}
      \DsixSomeMore{3}{-0.2}{0.2}{-0.1}
      \DsixSomeMore{4}{0}{3}{-0.15}
      \ns{1,1}
      \ns{1.5,1}
      \draw (2,1) node {$\ldots$};
      \ns{2.5,1}
      \DeightMany{8}{3}{2}
      \Oeight{5}
      \DsixSomeMore{3}{3}{0.2}{-0.1}
      \DsixSomeMore{2}{3.2}{0.2}{-0.1}
      \DsixSomeMore{2}{3.4}{0.2}{-0.0}
      \DsixSomeMore{2}{3.6}{0.2}{-0.1}
      \DsixSomeMore{2}{3.8}{0.2}{-0.0}
      \DsixSomeMore{2}{4.0}{0.2}{-0.1}     
      \draw (4.2,0.25) .. controls (5.2,0.2) .. (4.4,0.15);
      \DsixFree{4.2}{0.05}{4.4}{0.05}
 \end{tikzpicture}
 } 
 \\
  \raisebox{-.5\height}{
 	\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label=below:{$1$}] {};
	\node (g2) [gauge,right of=g1,label=below:{$2$}] {};
	\node (g3) [gauge,right of=g2,label=below:{$3$}] {};
	\node (g4) [gauge,right of=g3,label=below:{$4$}] {};
	\node (g5) [gauge,right of=g4,label=below:{$3$}] {};
	\node (g6) [gauge,right of=g5,label=below:{$2$}] {};
	\node (g7) [gauge,right of=g6,label=below:{$2$}] {};
	\node (g8) [gauge,right of=g7,label=below:{$2$}] {};
	\node (g9) [gauge,right of=g8,label=below:{$2$}] {};
	\node (g10) [gauge,right of=g9,label=below:{$2$}] {};
	\node (g11) [gauge,right of=g10,label=below:{$1$}] {};
	\node (g12) [gauge,above of=g10,label=above:{$1$}] {};
	\node (b1) [gauge,above left of=g4,label=left:{$1$}] {};
	\node (b0) [above of=g4,label=below:{$\ldots$},label=above:{$n$}] {} ;
	\node (b2) [gauge,above right of=g4,label=right:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6) 
(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g10)--(g11) (g10)--(g12) 
(g4)--(b1) (g4)--(b2);
	\end{tikzpicture}
\begin{tabular}{c|c|c}
% \toprule
%  object & dim & global symmetry \\ \midrule
% %  
% $\Higgs^{6d}_{\mathrm{weak}}$ & $n+24$ &  $\surm(4)\times \uo^{n+1} \times 
% \surm(2) \times \sorm(12)$\\
% $\Coulomb^{3d}_{\mathrm{weak}}$ & $n+24$ & $\surm(4)\times \uo^{n+1} \times 
% \surm(2) \times \sorm(12)$ \\
% \bottomrule
% \end{tabular}
\begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \DsixSome{4}{4}
      \ns{4,0}
      \DsixSome{4}{5}
      \ns{5,0}
      \DsixFree{6}{-0.05}{6.2}{-0.05}
      \DsixFree{6}{-0.15}{6.2}{-0.15}
      \DeightMany{8}{6}{2}
      \Oeight{7.5}
 \end{tikzpicture} 
 }
 \\
  \raisebox{-.5\height}{
  \begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \DeightMany{2}{3.4}{2}
      \DsixSome{2}{4}
      \ns{4,0}
      \ns{5,0}
      \DeightMany{6}{6.4}{2}
      \Oeight{7.5}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(4)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(2)$}}] 
{};
	\node (f1) [flavour,left of=g1,label=below:{$4$}] {};
	\node (f4) [flavour,above of=g3,label=above:{$2$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g1)--(f1) (g3)--(f4);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-2$} (2.75,-0.6);
	\end{tikzpicture}
\begin{tikzpicture}
  \DeightMany{4}{-0.6}{2}
      \DsixFree{-0.6}{0}{-0.4}{0}
      \DsixSomeMore{2}{-0.4}{0.2}{-0.1}
      \DsixSomeMore{3}{-0.2}{0.2}{-0.15}
      \DsixSomeMore{4}{0}{3}{-0.2}
      \ns{1,1}
      \ns{1.5,1}
      \draw (2,1) node {$\ldots$};
      \ns{2.5,1}
      \DeightMany{8}{3}{2}
      \DsixSomeMore{2}{3}{0.2}{-0.2}
      \Oeight{4.5}
 \end{tikzpicture}
 }
 \qquad \Leftrightarrow \qquad
  \raisebox{-.5\height}{
 	\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label=below:{$1$}] {};
	\node (g2) [gauge,right of=g1,label=below:{$2$}] {};
	\node (g3) [gauge,right of=g2,label=below:{$3$}] {};
	\node (g4) [gauge,right of=g3,label=below:{$4$}] {};
	\node (g5) [gauge,right of=g4,label=below:{$2$}] {};
	\node (b1) [gauge,above left of=g4,label=left:{$1$}] {};
	\node (b0) [above of=g4,label=below:{$\ldots$},label=above:{$n$}] {} ;
	\node (b2) [gauge,above right of=g4,label=right:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g4)--(b1) (g4)--(b2);
	\end{tikzpicture}
\begin{tabular}{c|c|c}
% \toprule
%  object & dim & global symmetry \\ \midrule
% %  
% $\Higgs^{6d}_{\mathrm{weak}}$ & $n+11$ &  $\surm(4) \times \uo^n \times 
% \surm(2) $\\
% $\Coulomb^{3d}_{\mathrm{weak}}$ & $n+11$ & $\surm(4) \times \uo^n \times 
% \surm(2) $ \\
% \bottomrule
% \end{tabular}
\begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \DsixSome{4}{4}
      \ns{4,0}
      \DsixSome{4}{5}
      \ns{5,0}
      \DeightMany{8}{6}{2}
      \Oeight{7.7}
      \DeightMany{8}{8}{2}
      \DsixSome{4}{6}
      \DsixSome{4}{7}
      \DsixSome{4}{8}
      \DsixSome{4}{9}
      \DsixEmpty{10}
      \ns{10,0}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(4)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g5) [gauge,right of=g4,label={[rotate=-45]below 
right:{$\usprm(4)$}}] {};
	\node (f1) [flavour,left of=g1,label=below:{$4$}] {};
	\node (f5) [flavour,above of=g5,label=above:{$\sorm(16)$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g1)--(f1) (g4)--(g5) (g5)--(f5);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-1$} (3.75,-0.6);
	\end{tikzpicture}
\begin{tikzpicture}
  \DeightMany{4}{-0.6}{2}
      \DsixFree{-0.6}{0}{-0.4}{0}
      \DsixSomeMore{2}{-0.4}{0.2}{-0.15}
      \DsixSomeMore{3}{-0.2}{0.2}{-0.2}
      \DsixSomeMore{4}{0}{3}{-0.25}
      \ns{1,1}
      \ns{1.5,1}
      \draw (2,1) node {$\ldots$};
      \ns{2.5,1}
      \DeightMany{8}{3}{2}
      \Oeight{5}
      \DsixSomeMore{4}{3}{0.2}{-0.15}
      \DsixSomeMore{4}{3.2}{0.2}{-0.05}
      \DsixSomeMore{4}{3.4}{0.2}{-0.15}
      \DsixSomeMore{4}{3.6}{0.2}{-0.05}
      \DsixSomeMore{4}{3.8}{0.2}{-0.15}
      \DsixSomeMore{4}{4.0}{0.2}{-0.05}     
      \draw (4.2,0.4) .. controls (5.2,0.35) .. (4.4,0.3);
      \draw (4.2,0.2) .. controls (5.2,0.15) .. (4.4,0.1);
      \DsixFree{4.2}{0}{4.4}{0}
      \DsixFree{4.2}{-0.2}{4.4}{-0.2}
 \end{tikzpicture}
 } 
 \\
  \raisebox{-.5\height}{
 	\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label=below:{$1$}] {};
	\node (g2) [gauge,right of=g1,label=below:{$2$}] {};
	\node (g3) [gauge,right of=g2,label=below:{$3$}] {};
	\node (g4) [gauge,right of=g3,label=below:{$4$}] {};
	\node (g5) [gauge,right of=g4,label=below:{$4$}] {};
	\node (g6) [gauge,right of=g5,label=below:{$4$}] {};
	\node (g7) [gauge,right of=g6,label=below:{$4$}] {};
	\node (g8) [gauge,right of=g7,label=below:{$4$}] {};
	\node (g9) [gauge,right of=g8,label=below:{$4$}] {};
	\node (g10) [gauge,right of=g9,label=below:{$4$}] {};
	\node (g11) [gauge,right of=g10,label=below:{$2$}] {};
	\node (g12) [gauge,above of=g10,label=above:{$2$}] {};
	\node (b1) [gauge,above left of=g4,label=left:{$1$}] {};
	\node (b0) [above of=g4,label=below:{$\ldots$},label=above:{$n$}] {} ;
	\node (b2) [gauge,above right of=g4,label=right:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6) (g6)--(g7) 
(g7)--(g8) (g8)--(g9) (g9)--(g10) (g10)--(g11) (g10)--(g12) (g4)--(b1) 
(g4)--(b2);
	\end{tikzpicture}
\begin{tabular}{c|c|c}
% \toprule
%  object & dim & global symmetry \\ \midrule
% %  
% $\Higgs^{6d}_{\mathrm{weak}}$ & $n+37$ &  $\surm(4)\times \uo^{n} \times 
% \sorm(16)$\\
% $\Coulomb^{3d}_{\mathrm{weak}}$ & $n+37$ & $\surm(4)\times \uo^{n} \times 
% \sorm(16)$ \\
% \bottomrule
% \end{tabular}
\begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \DsixSome{4}{4}
      \ns{4,0}
      \DsixSome{4}{5}
      \ns{5,0}
      \DeightMany{8}{6}{2}
      \DsixFree{6}{-0.15}{6.4}{-0.15}
      \DsixFree{6}{-0.05}{6.2}{-0.05}
      \Oeight{7.6}
 \end{tikzpicture} 
 }
 \\
  \raisebox{-.5\height}{
  \begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \Deight{3.5}
      \DsixSome{3}{4}
      \ns{4,0}
      \DeightMany{2}{4.4}{2}
      \ns{5,0}
      \DeightMany{5}{6.6}{2}
      \Oeight{7.6}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(4)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (f1) [flavour,left of=g1,label=below:{$4$}] {};
	\node (f3) [flavour,above of=g3,label=above:{$1$}] {};
	\node (f4) [flavour,above of=g4,label=above:{$2$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g1)--(f1)  (g3)--(f3) 
(g4)--(f4);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-2$} (2.75,-0.6);
	\end{tikzpicture}
\begin{tikzpicture}
  \DeightMany{4}{-0.6}{2}
      \DsixFree{-0.6}{0}{-0.4}{0}
      \DsixSomeMore{2}{-0.4}{0.2}{-0.15}
      \DsixSomeMore{3}{-0.2}{0.2}{-0.2}
      \DsixSomeMore{4}{0}{3}{-0.25}
      \ns{1,1}
      \ns{1.5,1}
      \draw (2,1) node {$\ldots$};
      \ns{2.5,1}
      \DeightMany{8}{3}{2}
      \Oeight{4.6}
      \DsixSomeMore{2}{3}{0.2}{-0.25}
      \DsixFree{3.2}{-0.1}{3.4}{-0.1}
 \end{tikzpicture}
 }
 \qquad \Leftrightarrow \qquad
  \raisebox{-.5\height}{
 	\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label=below:{$1$}] {};
	\node (g2) [gauge,right of=g1,label=below:{$2$}] {};
	\node (g3) [gauge,right of=g2,label=below:{$3$}] {};
	\node (g4) [gauge,right of=g3,label=below:{$4$}] {};
	\node (g5) [gauge,right of=g4,label=below:{$2$}] {};
	\node (g6) [gauge,right of=g5,label=below:{$1$}] {};
	\node (b1) [gauge,above left of=g4,label=left:{$1$}] {};
	\node (b0) [above of=g4,label=below:{$\ldots$},label=above:{$n$}] {} ;
	\node (b2) [gauge,above right of=g4,label=right:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6) (g4)--(b1) 
(g4)--(b2);
	\end{tikzpicture}
\begin{tabular}{c|c|c}
% \toprule
%  object & dim & global symmetry \\ \midrule
% %  
% $\Higgs^{6d}_{\mathrm{weak}}$ & $n+12$ &  $\surm(4)\times \uo^{n+1} \times 
% \surm(2) $\\
% $\Coulomb^{3d}_{\mathrm{weak}}$ & $n+12$ & $\surm(4)\times \uo^{n+1} \times 
% \surm(2) $ \\
% \bottomrule
% \end{tabular}
\begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \DsixSome{4}{4}
      \ns{4,0}
      \DsixSome{4}{5}
      \ns{5,0}
      \DeightMany{8}{6}{2}
      \Oeight{8}
      \DsixFree{6}{0.05}{8}{0.05}
      \DsixFree{6}{-0.05}{8}{-0.05}
      \DsixFree{6}{-0.15}{8}{-0.15}      
      \ns{8,0}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(4)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g5) [gauge,right of=g4,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (f1) [flavour,left of=g1,label=below:{$4$}] {};
	\node (f4) [flavour,above of=g4,label=above:{$1$}] {};
	\node (f5) [flavour,above of=g5,label=above:{$7$}] {};
	\draw [-] (4.85,0) arc (0:170:10pt);
	\draw [-] (4.85,-0) arc (360:190:10pt);
	\draw (5.1,0) node {$\mathrm{A}$};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g1)--(f1) (g4)--(g5) (g4)--(f4) 
(g5)--(f5);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-1$} (3.75,-0.6);
	\end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(4)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g5) [gauge,right of=g4,label={[rotate=-45]below right:{$\surm(3)$}}] 
{};
	\node (f1) [flavour,left of=g1,label=below:{$4$}] {};
	\node (f4) [flavour,above of=g4,label=above:{$1$}] {};
	\node (f5) [flavour,above of=g5,label=above:{$8$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g1)--(f1) (g4)--(g5)  
(g4)--(f4) (g5)--(f5);
	\end{tikzpicture}
\begin{tikzpicture}
      \DeightMany{4}{-0.6}{2}
      \DsixFree{-0.6}{0.15}{-0.4}{0.15}
      \DsixSomeMore{2}{-0.4}{0.2}{0}
      \DsixSomeMore{3}{-0.2}{0.2}{-0.05}
      \DsixSomeMore{4}{0}{3}{-0.1}
      \ns{1,1}
      \ns{1.5,1}
      \draw (2,1) node {$\ldots$};
      \ns{2.5,1}
      \DeightMany{8}{3}{2}
      \Oeight{5}
      \DsixSomeMore{3}{3}{0.2}{-0.05}
      \DsixSomeMore{3}{3.2}{0.2}{-0.15}
      \DsixSomeMore{3}{3.4}{0.2}{-0.05}
      \DsixSomeMore{3}{3.6}{0.2}{-0.15}
      \DsixSomeMore{3}{3.8}{0.2}{-0.05}
      \DsixSomeMore{3}{4.0}{0.2}{-0.15}     
      \draw (4.2,0.3) .. controls (5.2,0.25) .. (4.4,0.2);
      \DsixFree{4.2}{-0.05}{4.4}{-0.05}
      \DsixFree{4.2}{0.15}{4.4}{0.15}
      \DsixFree{4.4}{0.6}{5}{0.6}
       \ns{5,0.6}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label=below:{$1$}] {};
	\node (g2) [gauge,right of=g1,label=below:{$2$}] {};
	\node (g3) [gauge,right of=g2,label=below:{$3$}] {};
	\node (g4) [gauge,right of=g3,label=below:{$4$}] {};
	\node (g5) [gauge,right of=g4,label=below:{$3$}] {};
	\node (g6) [gauge,right of=g5,label=below:{$3$}] {};
	\node (g7) [gauge,right of=g6,label=below:{$3$}] {};
	\node (g8) [gauge,right of=g7,label=below:{$3$}] {};
	\node (g9) [gauge,right of=g8,label=below:{$3$}] {};
	\node (g10) [gauge,right of=g9,label=below:{$3$}] {};
	\node (g11) [gauge,right of=g10,label=below:{$2$}] {};
	\node (g12) [gauge,right of=g11,label=below:{$1$}] {};
	\node (g13) [gauge,above of=g10,label=above:{$1$}] {};
	\node (b1) [gauge,above left of=g4,label=left:{$1$}] {};
	\node (b0) [above of=g4,label=below:{$\ldots$},label=above:{$n$}] {} ;
	\node (b2) [gauge,above right of=g4,label=right:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6) 
(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g10)--(g11) (g11)--(g12) 
(g10)--(g13) (g4)--(b1) (g4)--(b2);
	\end{tikzpicture}
\begin{tabular}{c|c|c}
% \toprule
%  object & dim & global symmetry \\ \midrule
% %  
% $\Higgs^{6d}_{\mathrm{weak}}$ & $n+31$ &  $\surm(4)\times \uo^{n+2} \times 
% \surm(8)$\\
% $\Coulomb^{3d}_{\mathrm{weak}}$ & $n+31$ & $\surm(4)\times \uo^{n+2} \times 
% \surm(8)$ \\
% \bottomrule
% \end{tabular}
\begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \DsixSome{4}{4}
      \ns{4,0}
      \DsixSome{4}{5}
      \ns{5,0}
      \DeightMany{8}{6}{2}
      \DsixFree{6}{-0.15}{6.6}{-0.15}
      \DsixFree{6}{-0.05}{6.4}{-0.05}
      \DsixFree{6}{0.05}{6.2}{0.05}
      \Oeight{7.6}
 \end{tikzpicture} 
 }
 \\
  \raisebox{-.5\height}{
  \begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \DsixSome{4}{4}
      \ns{4,0}
      \DeightMany{4}{4.3}{1}
      \ns{5,0}
      \DeightMany{4}{6.8}{2}
      \Oeight{7.6}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(4)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (f1) [flavour,left of=g1,label=below:{$4$}] {};
	\node (f4) [flavour,above of=g4,label=above:{$4$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g1)--(f1)  (g4)--(f4);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-1$} (3.75,-0.6);
	\end{tikzpicture}
\begin{tikzpicture}
      \DeightMany{4}{-0.6}{2}
      \DsixFree{-0.6}{0}{-0.4}{0}
      \DsixSomeMore{2}{-0.4}{0.2}{-0.15}
      \DsixSomeMore{3}{-0.2}{0.2}{-0.2}
      \DsixSomeMore{4}{0}{3}{-0.25}
      \ns{1,1}
      \ns{1.5,1}
      \draw (2,1) node {$\ldots$};
      \ns{2.5,1}
      \DeightMany{8}{3}{2}
      \Oeight{4.6}
      \DsixFree{3.4}{0}{3.6}{0}
      \DsixSomeMore{2}{3.2}{0.2}{-0.15}
      \DsixSomeMore{3}{3}{0.2}{-0.2}
 \end{tikzpicture}
 }
 \qquad \Leftrightarrow \qquad
  \raisebox{-.5\height}{
 	\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label=below:{$1$}] {};
	\node (g2) [gauge,right of=g1,label=below:{$2$}] {};
	\node (g3) [gauge,right of=g2,label=below:{$3$}] {};	
	\node (g4) [gauge,right of=g3,label=below:{$4$}] {};
	\node (g5) [gauge,right of=g4,label=below:{$3$}] {};
	\node (g6) [gauge,right of=g5,label=below:{$2$}] {};
	\node (g7) [gauge,right of=g6,label=below:{$1$}] {};
	\node (b1) [gauge,above left of=g4,label=left:{$1$}] {};
	\node (b0) [above of=g4,label=below:{$\ldots$},label=above:{$n$}] {} ;
	\node (b2) [gauge,above right of=g4,label=right:{$1$}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6) (g6)--(g7) 
(g4)--(b1) (g4)--(b2);
	\end{tikzpicture}
\begin{tabular}{c|c|c}
% \toprule
%  object & dim & global symmetry \\ \midrule
% %  
% $\Higgs^{6d}_{\mathrm{weak}}$ & $n+15$ &   $\surm(4)^2\times \uo^{n}  $\\
% $\Coulomb^{3d}_{\mathrm{weak}}$ & $n+15$ & $\surm(4)^2\times \uo^{n}  $ \\
% \bottomrule
% \end{tabular}
\begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \DsixSome{4}{4}
      \ns{4,0}
      \DsixSome{4}{5}
      \ns{5,0}
      \DeightMany{8}{6}{2}
      \Oeight{8}
      \DsixSome{4}{6}
      \DsixSome{4}{7}
      \DsixFree{7.4}{0.35}{7.8}{0.35}
      \DsixFree{7.8}{0.35}{8}{0.15}
      \ns{8,0}
 \end{tikzpicture}
\begin{tikzpicture}
      \DsixSome{4}{0}
      \DsixSome{4}{1}
      \ns{1,0}
      \DsixEmpty{2}
      \ns{2,0}
      \DsixSome{4}{3}
      \ns{3,0}
      \DsixSome{4}{4}
      \ns{4,0}
      \DsixSome{4}{5}
      \ns{5,0}
      \DeightMany{8}{6}{2}
      \Oeight{8}
      \DsixSome{4}{6}
      \DsixSome{4}{7}
      \ns{8,0}
 \end{tikzpicture}
\begin{tikzpicture}
	\tikzstyle{gauge} = [circle, draw,inner sep=3pt];
	\tikzstyle{flavour} = [regular polygon,regular polygon sides=4,inner 
sep=3pt, draw];
	\node (g1) [gauge,label={[rotate=-45]below right:{$\surm(4)$}}] {};
	\node (g2) [right of=g1] {$\ldots$};
	\node (g3) [gauge,right of=g2,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g4) [gauge,right of=g3,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (g5) [gauge,right of=g4,label={[rotate=-45]below right:{$\surm(4)$}}] 
{};
	\node (f1) [flavour,left of=g1,label=below:{$4$}] {};
	\node (f5) [flavour,above of=g5,label=above:{$8$}] {};
	\draw [-] (4.85,0) arc (0:170:10pt);
	\draw [-] (4.85,-0) arc (360:190:10pt);
	\draw (5.1,0) node {$\mathrm{A}$};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g1)--(f1) (g4)--(g5) (g5)--(f5);
    \draw[decoration={brace,mirror,raise=20pt},decorate,thick]
  (-0.25,-0.6) -- node[below=20pt] {$n-1$} (3.75,-0.6);
	\end{tikzpicture}
